The moduli space of multi-scale differentials

We construct a compactification of the moduli spaces of abelian differentials on Riemann surfaces with prescribed zeroes and poles. This compactification, called the moduli space of multi-scale differentials, is a complex orbifold with normal crossing boundary. Locally, our compactification can be described as the normalization of an explicit blowup of the incidence variety compactification, which was defined in [BCGGM18] as the closure of the stratum of abelian differentials in the closure of the Hodge bundle. We also define families of projectivized multi-scale differentials, which gives a proper Deligne-Mumford stack, and our compactification is the orbifold corresponding to it. Moreover, we perform a real oriented blowup of the unprojectivized moduli space of multi-scale differentials such that the $\mathrm{GL}_2(\mathbb R)$-action in the interior of the moduli space extends continuously to the boundary.

==> pic_concentric_circles.tex <==
%% pic_concentric_circles.tex
\begin{figure}[htb]
	\centering

\begin{tikzpicture}[scale=1.5]

%\draw[->] (-2,0) -- (2,0);
%\draw[->] (0,-2) -- (0,2);
\draw[line width=1pt] (0,0) circle (1.25);
\draw (55:1.34cm) node {$\alpha$};
\coordinate (P) at (0:1.25cm);
\fill (P) node[right,xshift=-1]{$p^+$} circle (1.5pt);
%\draw[red] (0,-.56) -- (6,-.56);

% konzentrische Kreise
\foreach \i in {.5,.625,...,1.25,1.5}{
	\draw (0,0) circle (\i);
}
% Pfeil
\draw[->] (52:1.45cm) arc (110:70:4.2) node[above,midway] {$h_n$};

% Zweiecke
\begin{scope}[xshift=4.5cm]
\foreach \x/\y/\r in {.5/.5/0,
	.65/.625/6,
	.8/.75/16,
	.95/.875/26,
	1.1/1/36,
	1.25/1.125/46,
	1.4/1.25/56,
	% % %
	1.7/1.5/76}{
	\coordinate (P1) at ($(0,0) + (10:\y)$);
	\coordinate (P2) at ($(0,0) + (152.5:\y)$);
	\coordinate (P3) at ({1.5*-\x} ,-\y);
	\coordinate (P4) at (\x,-\y);	
	\draw (P1) arc (10:152.5:\y);
	\draw[rounded corners=\r] (P1) -- (P4) -- (P3) -- (P2);
		\ifnum\r=56
%		\draw[line width=1pt] (P1) arc (10:152.5:\y);
%		\draw[line width=1pt,rounded corners=\r] (P1) -- (P4) -- (P3) -- (P2);
		\path[draw,line width=1pt] (P1) arc (10:152.5:\y);
		\path[draw,line width=1pt,rounded corners=\r,name path=circle2] (P1) -- (P4) -- (P3) -- (P2);
		\fi
}
% Bezeichnugen
%\draw (0,0) node[] {$\delta_0$};
%\draw (5:1.1) node[] {$\alpha_0$};
%\draw (60:1.38) node[] {$\delta_1$};
\draw (110:1.35) node[] {$\gamma_n$};
%\draw (326:1.45) node[] {$\gamma_n$};
%\draw (320:1) node[] {$\gamma_n°s$};
%
% Hilfslinien
\coordinate (P1) at ($(0,0) + (10:.5)$);
%\coordinate (P2) at ($(0,0) + (152.5:.5)$);
\coordinate (P2) at ($(0,0) + (140:.5)$);
\coordinate (P3) at (1.5*-.5,-.5);
\coordinate (P4) at (.5,-.5);	
\path[name path=circle1] (10:1.25) arc (10:152.5:1.25);
%\path[draw,red,rounded corners=56,name path=circle2] (P1) -- (P4) -- (P3) -- (P2);
%P3
\path[name path=line3] (P3) --++ (270:1);
\path[draw,name intersections={of=circle2 and line3, by=x}] (P3) -- (x);
\path[name path=line3] (P3) --++ (155:1);
\path[draw,name intersections={of=circle2 and line3, by=x}] (P3) -- (x);
%P4
\path[name path=line4] (P4) --++ (270:1);
\path[draw,name intersections={of=circle2 and line4, by=x}] (P4) -- (x);
\path[name path=line4] (P4) --++ (355:1);
\path[draw,name intersections={of=circle2 and line4, by=p}] (P4) -- (p);
%\fill  (p) node[right,xshift=-1] {$c^+$}  circle (1.5pt);
%P1
%\path[name path=line1] (P1) --++ (20:2);
%\path[draw,name intersections={of=circle1 and line1, by=x}] (P1) -- (x);
%P2
\path[name path=line2] (P2) --++ (125:2);
\path[draw,name intersections={of=circle1 and line2, by=x}] (P2) -- (x);
\path[name path=line2] (P2) --++ (152:1);
\path[draw,name intersections={of=circle1 and line2, by=x}] (P2) -- (x);
%Punkt c+
\coordinate (C) at (0:1.25cm);
\draw (.5,0) -- (C);
\fill  (C) node[right,xshift=-1] {$c^+$}  circle (1.5pt);
\end{scope}

\end{tikzpicture}
     \caption{Extend from~$\alpha$ towards the interior of the disk.}
     \label{cap:concentric}
 \end{figure}

































==> pic_plumbing_dot_tag.tex <==
%% pic_plumbing_dot_tag.tex
\begin{figure}[htb]
	\centering
\begin{tikzpicture} [scale=.54] 
\tikzset{lw/.style={line width=.2}} % dünnere Strichstaerke

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
%linke Figur
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
% aeussere Figur
\draw plot [smooth cycle,tension=.6] coordinates {(0,0) (-1,-3) (-.5,-5) (1.5,-6) (4,-5.5) (5,-4)	  
	(4,-2.2) (5.5,-.5) (4,1.5) (4.8,3.8) (4.2,4.8) (1.7,5.2) (-.8,4.3)};

% innere Figur
\draw plot [smooth cycle,tension=.6] coordinates {(0,0) (.3,-2) (1.7,-2.8) (4,-2.2) (2.7,0) (4,1.6)  (2.9,2.8) (1.8,2.7) (.7,1.8)};

% mittlere Klemme
\begin{scope}[yshift=-.04cm]
\coordinate (P1) at (-3.7,1.5);
\coordinate (P2) at (-2,1.5);
\draw (P1) to [bend right=5] (P2);
\draw ([shift={(0,.01)}] P1) to [bend left=5] ([shift={(0,.01)}] P2);
\draw ([shift={(0,-.3)}] P1) to [bend right=5] ([shift={(0,-.3)}] P2);
\draw (P1) node[left,yshift=-4pt] {$\calW_{\ve}\times A_{\delta/R,\delta}$} to ([shift={(0,-.3)}] P1);
\draw (P2) to ([shift={(0,-.3)}] P2); 
\end{scope}	   
% Pfeil
\draw[->] (-1.8,1.34) -- (-.5,1.34) node[above,midway] {$\upsilon_e^+$};	  
% Boegen
%\begin{scope} %Vorlage
%\draw[lightgray] (0,0) ellipse (2.5cm and 1.25cm);
%\draw[lightgray] (0,0) ellipse (2.9cm and 1.45cm);
%\end{scope}
\draw ($(0,0) + (81:2.5cm and 1.25cm)$)  node[right] {$\calB^+_e$} arc (81:94.5:2.5cm and 1.25cm);
\draw ($(0,0) + (80.5:2.9cm and 1.45cm)$) arc (80.5:95:2.9cm and 1.45cm);
% Punkt
\fill (0.25,1.34) circle (2pt) node [above,yshift=+2pt] {$b^+$};
\draw ($(0,0) + (263:2.5cm and 1.25cm)$) arc (263:271:2.5cm and 1.25cm);
\draw ($(0,0) + (262.5:2.9cm and 1.45cm)$) node[right,xshift=6pt] {$\calB^-_e$} arc (262.5:272:2.9cm and 1.45cm);
% Punkt
\fill (-0.1,-1.35) circle (2pt) node [below,yshift=-2pt] {$b^-$};
% Punkt
\fill (-2.5,1.26) circle (2pt) node [below,yshift=-2pt] {$p^+$};

% untere Klemme	  
\begin{scope}[yshift=-2.65cm]
\coordinate (P1) at (-3.7,1.5);
\coordinate (P2) at (-2,1.5);
\draw (P1) to [bend right=5] (P2);
\draw ([shift={(0,.01)}] P1) to [bend left=5] ([shift={(0,.01)}] P2);
\draw ([shift={(0,-.3)}] P1) to [bend right=5] ([shift={(0,-.3)}] P2);
\draw (P1)  node[left,yshift=-4pt] {$\calW_{\ve}\times A_{\delta/R,\delta}$} to ([shift={(0,-.3)}] P1);
\draw (P2) to ([shift={(0,-.3)}] P2);
\end{scope}
% Pfeil
\draw[->] (-1.8,-1.3) -- (-.7,-1.3) node[above,midway] {$\upsilon_e^-$};	
% Punkt
\fill (-2.5,-1.35) circle (2pt) node [below,yshift=-2pt] {$p^-$};


% obere Klemme
\begin{scope}[yshift=2.95cm]
\coordinate (P1) at (-3.7,1.5);
\coordinate (P2) at (-2,1.5);
\draw (P1) to [bend right=5] (P2);
\draw ([shift={(0,.01)}] P1) to [bend left=5] ([shift={(0,.01)}] P2);
\draw ([shift={(0,-.3)}] P1) to [bend right=5] ([shift={(0,-.3)}] P2);
\draw (P1) node[left,yshift=-4pt] {$\calW_{\ve}\times A_{\delta/R,\delta}$} to ([shift={(0,-.3)}] P1);
\draw (P2) to ([shift={(0,-.3)}] P2);
\end{scope}
% Pfeil
\draw[->] (-1.8,4.3) -- (.4,4.3) node[above,midway,xshift=-16pt] {$\upsilon_h$};
% Punkt
\fill (-2.5,4.25) circle (2pt) node [below,yshift=-4pt] {$p_h$};

% Boegen rechts
\draw ($(4,1.7) + (83:1.1cm and .55cm)$(P11) arc (83:107:1.1cm and .55cm);
\draw ($(4,1.7) + (82:1.5cm and .75cm)$(P12) arc (82:110:1.5cm and .75cm);
% Punkt
\fill (4,2.35) circle (2pt);
\draw ($(4,1.7) + (254:1.1cm and .55cm)$(P13) arc (254:278:1.1cm and .55cm);
\draw ($(4,1.7) + (250:1.5cm and .75cm)$(P14) arc (250:281:1.5cm and .75cm);
% Punkt
\fill (4,1.05) circle (2pt);
%
\draw ($(4,-2.1) + (64:1.3cm and .65cm)$(P7) arc (64:105:1.3cm and .65cm);
\draw ($(4,-2.1) + (66:.9cm and .45cm)$(P8) arc (66:103:.9cm and .45cm);
% Punkt
\fill (4.25,-1.57) circle (2pt);
%
\draw ($(4,-2.1) + (245:.9cm and .45cm)$(P9) arc (245:275:.9cm and .45cm);
\draw ($(4,-2.1) + (235:1.3cm and .65cm)$(P10) arc (235:278:1.3cm and .65cm);
% Punkt
\fill (3.9,-2.65) circle (2pt);

% Sterne und Kreuz
\begin{scope}[lw] % Strichstärke 
% linker oberer Stern
\draw (.8,4.3) circle (.36cm) 
(.8,4.3) circle (.2cm) 
(.8,4.2) -- (.8,4.4);
\fill (1.05,4.4) circle (2pt) node[right] {$b_h$}; % Punkt
\draw[rotate around={60:(.8,4.3)}] (.8,4.2) -- (.8,4.4);
\draw[rotate around={120:(.8,4.3)}] (.8,4.2) -- (.8,4.4);

% mittlerer oberer Stern
\begin{scope}[xshift=2.6cm,yshift=-4.3cm]
\draw (.8,4.3) circle (.25cm) 
(.8,4.3) circle (.2cm) 
(.8,4.2) -- (.8,4.4);
\draw[rotate around={60:(.8,4.3)}] (.8,4.2) -- (.8,4.4);
\draw[rotate around={120:(.8,4.3)}] (.8,4.2) -- (.8,4.4);
\end{scope}

% Stern
\begin{scope}[xshift=.6cm,yshift=-8cm]
\draw (.8,4.15) -- (.8,4.45);
\draw[rotate around={60:(.8,4.3)}] (.8,4.15) -- (.8,4.45);
\draw[rotate around={120:(.8,4.3)}] (.8,4.15) -- (.8,4.45);
\end{scope}


% Kreuz
\begin{scope}[xshift=3.5cm,yshift=-4.4cm]
% \draw (.8,4.3) circle (.25cm) 
% (.8,4.3) circle (.2cm);
\draw[rotate around={135:(.8,4.3)}] (.8,4.2) -- (.8,4.4);
\draw[rotate around={225:(.8,4.3)}] (.8,4.2) -- (.8,4.4);
\end{scope}
\end{scope}

% Tori
\begin{scope}[xshift=2.5cm, yshift=4.2cm]
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

\begin{scope}[xshift=0cm, yshift=3.5cm]
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

\begin{scope}[xshift=3.6cm, yshift=-.5cm]
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

 \begin{scope}[xshift=2.7cm, yshift=3.5cm]
 \draw (0,0) arc (180:360:.6cm and .3cm);
 \draw (.1,-.15) arc (180:0:.5cm and .2cm);
 \end{scope}
% 
% \begin{scope}[xshift=-.5cm, yshift=-3cm]
% \draw (0,0) arc (180:360:.6cm and .3cm);
% \draw (.1,-.15) arc (180:0:.5cm and .2cm);
% \end{scope}

% \begin{scope}[xshift=3.5cm, yshift=-4cm]
% \draw (0,0) arc (180:360:.6cm and .3cm);
% \draw (.1,-.15) arc (180:0:.5cm and .2cm);
% \end{scope}

\draw (4,-6.6) node[] {$(\calX,\bfeta)$};


% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
%rechte Figur
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
\begin{scope}[xshift=12cm] 
% aeussere Figur
\draw plot [smooth cycle,tension=.6] coordinates {(-.3,0) (-.39,-1.5) (-1,-3) (-.5,-5) (1.5,-6) (4,-5.5) (5,-4) (4.2,-2.8) (4.3,-2.2) (4.55,-1.4) (5.5,-.5) (4.3,1)  (4.2,1.7) (4.2,2.4) (4.8,3.8) (4.2,4.8) (1.7,5.2) (-.8,4.3) (-.26,2.2) (-.19,1.35)};
%\fill[red] (0,0) circle (2pt);

% innere Figur)
\draw plot [smooth cycle,tension=.6] coordinates {(0,0) (.3,-2) (1.7,-2.8) (4,-2.2) (2.7,0) (4,1.6)  (2.9,2.8) (1.8,2.7) (.7,1.8)};

% mittlere Klemme
\begin{scope}[yshift=-.04cm]
\coordinate (P1) at (-3.7,1.5);
\coordinate (P2) at (-2,1.5);
\draw (P1) to [bend right=5] (P2);
\draw ([shift={(0,.01)}] P1) to [bend left=5] ([shift={(0,.01)}] P2);
\draw ([shift={(0,-.3)}] P1) to [bend right=5] ([shift={(0,-.3)}] P2);
\draw (P1) node[left,yshift=-4pt] {$\mathcal{A}_e^+$} to ([shift={(0,-.3)}] P1);
\draw (P2) to ([shift={(0,-.3)}] P2); 
\end{scope}	   
% Pfeil
\draw[->] (-1.8,1.34) -- (-.5,1.34) node[above,midway] {$\Upsilon_e^+$}; 
% Boegen

%\begin{scope} %Vorlage
%\draw[lightgray] (0,0) ellipse (2.5cm and 1.25cm);
%\draw[lightgray] (0,0) ellipse (2.9cm and 1.45cm);
%\end{scope}
\draw ($(0,0) + (81:2.5cm and 1.25cm)$) node[right] {$\calC^+_e$} arc (81:94.5:2.5cm and 1.25cm);
\draw ($(0,0) + (80.5:2.9cm and 1.45cm)$) arc (80.5:93.75:2.9cm and 1.45cm);
% Punkt
\fill (0.25,1.34) circle (2pt) node [above,yshift=+2pt] {$c_e^+$};
\draw ($(0,0) + (262:2.5cm and 1.25cm)$) node[right,xshift=6pt] {$\calC^-_e$} arc (262:271:2.5cm and 1.25cm);
\draw ($(0,0) + (262.5:2.9cm and 1.45cm)$) arc (262.5:272:2.9cm and 1.45cm);
% Punkt
\fill (-0.1,-1.35) circle (2pt) node [below,yshift=-2pt] {$c_e^-$}
node [above,yshift=+10pt,xshift=8pt] {$\calF_e$};
% Punkt
\fill (-2.5,1.26) circle (2pt) node [below,yshift=-2pt] {$p^+$};


% untere Klemme	  
\begin{scope}[yshift=-2.65cm]
\coordinate (P1) at (-3.7,1.5);
\coordinate (P2) at (-2,1.5);
\draw (P1) to [bend right=5] (P2);
\draw ([shift={(0,.01)}] P1) to [bend left=5] ([shift={(0,.01)}] P2);
\draw ([shift={(0,-.3)}] P1) to [bend right=5] ([shift={(0,-.3)}] P2);
\draw (P1)  node[left,yshift=-4pt] {$\mathcal{A}_e^-$} to ([shift={(0,-.3)}] P1);
\draw (P2) to ([shift={(0,-.3)}] P2);
\end{scope}
% Pfeil
\draw[->] (-1.8,-1.3) -- (-.7,-1.3) node[above,midway] {$\Upsilon_e^-$};	
% Punkt
\fill (-2.5,-1.35) circle (2pt) node [below,yshift=-2pt] {$p^-$};


% obere Klemme
\begin{scope}[yshift=2.95cm]
\coordinate (P1) at (-3.7,1.5);
\coordinate (P2) at (-2,1.5);
\draw (P1) to [bend right=5] (P2);
\draw ([shift={(0,.01)}] P1) to [bend left=5] ([shift={(0,.01)}] P2);
\draw ([shift={(0,-.3)}] P1) to [bend right=5] ([shift={(0,-.3)}] P2);
\draw (P1) node[left,yshift=-4pt] {$\mathcal{A}_h$} to ([shift={(0,-.3)}] P1);
\draw (P2) to ([shift={(0,-.3)}] P2);
\end{scope}
% Pfeil
\draw[->] (-1.8,4.3) -- (.4,4.3) node[above,midway,xshift=-16pt] {$\Upsilon_h$};
% Punkt
\fill (-2.5,4.25) circle (2pt) node [below,yshift=-4pt] {$p_h$};


% Boegen rechts
%\begin{scope} %Vorlage
%\draw[lightgray] (4,1.7) ellipse (1.1cm and .55cm);
%\draw[lightgray] (4,1.7) ellipse (1.5cm and .75cm);
%\end{scope}
\draw ($(4,1.7) + (82:1.1cm and .55cm)$(P11) arc (82:107:1.1cm and .55cm);
\draw ($(4,1.7) + (82:1.5cm and .75cm)$(P12) arc (82:110:1.5cm and .75cm);
% Punkt
\fill (4,2.35) circle (2pt);
\draw ($(4,1.7) + (254:1.1cm and .55cm)$(P13) arc (254:282:1.1cm and .55cm);
\draw ($(4,1.7) + (250:1.5cm and .75cm)$(P14) arc (250:282.5:1.5cm and .75cm);
% Punkt
\fill (4,1.05) circle (2pt);
%
%\begin{scope} %Vorlage
%\draw[lightgray] (4,-2.1) ellipse (1.3cm and .65cm);
%\draw[lightgray] (4,-2.1) ellipse (.9cm and .45cm);
%\end{scope}
\draw ($(4,-2.1) + (68:1.3cm and .65cm)$(P7) arc (68:105:1.3cm and .65cm);
\draw ($(4,-2.1) + (64:.9cm and .45cm)$(P8) arc (64:103:.9cm and .45cm);
% Punkt
\fill (4.25,-1.57) circle (2pt);
\draw ($(4,-2.1) + (245:.9cm and .45cm)$(P9) arc (245:280:.9cm and .45cm);
\draw ($(4,-2.1) + (235:1.3cm and .65cm)$(P10) arc (235:278:1.3cm and .65cm);
% Punkt
\fill (3.9,-2.65) circle (2pt);


% Sterne und Kreuz
\begin{scope}[lw] % Strichstärke 
% linker oberer Stern
\draw (.8,4.3) circle (.36cm) 
(.8,4.3) circle (.2cm) 
(.8,4.2) -- (.8,4.4);
\fill (1.05,4.4) circle (2pt) node[right] {$c_h$}; % Punkt
\draw[rotate around={60:(.8,4.3)}] (.8,4.2) -- (.8,4.4);
\draw[rotate around={120:(.8,4.3)}] (.8,4.2) -- (.8,4.4);

% mittlerer oberer Stern
\begin{scope}[xshift=2.6cm,yshift=-4.3cm]
\draw (.8,4.3) circle (.25cm) 
(.8,4.3) circle (.2cm) 
(.8,4.2) -- (.8,4.4);
\draw[rotate around={60:(.8,4.3)}] (.8,4.2) -- (.8,4.4);
\draw[rotate around={120:(.8,4.3)}] (.8,4.2) -- (.8,4.4);
\end{scope}


% Stern
\begin{scope}[xshift=.6cm,yshift=-8cm]
\draw (.8,4.15) -- (.8,4.45);
\draw[rotate around={60:(.8,4.3)}] (.8,4.15) -- (.8,4.45);
\draw[rotate around={120:(.8,4.3)}] (.8,4.15) -- (.8,4.45);
\end{scope}


% Kreuz
\begin{scope}[xshift=3.5cm,yshift=-4.4cm]
% \draw (.8,4.3) circle (.25cm) 
% (.8,4.3) circle (.2cm);
\draw[rotate around={135:(.8,4.3)}] (.8,4.2) -- (.8,4.4);
\draw[rotate around={225:(.8,4.3)}] (.8,4.2) -- (.8,4.4);
\end{scope}
\end{scope}

% Tori
\begin{scope}[xshift=2.5cm, yshift=4.2cm]
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

\begin{scope}[xshift=0cm, yshift=3.5cm]
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

\begin{scope}[xshift=3.6cm, yshift=-.5cm]
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

 \begin{scope}[xshift=2.7cm, yshift=3.5cm]
 \draw (0,0) arc (180:360:.6cm and .3cm);
 \draw (.1,-.15) arc (180:0:.5cm and .2cm);
 \end{scope}
% 
% \begin{scope}[xshift=-.5cm, yshift=-3cm]
% \draw (0,0) arc (180:360:.6cm and .3cm);
% \draw (.1,-.15) arc (180:0:.5cm and .2cm);
% \end{scope}

% \begin{scope}[xshift=3.5cm, yshift=-4cm]
% \draw (0,0) arc (180:360:.6cm and .3cm);
% \draw (.1,-.15) arc (180:0:.5cm and .2cm);
% \end{scope}


\draw (4,-6.6) node[] {$(\calY,\omega)$};
\end{scope}

\end{tikzpicture}
	        \caption{The general plumbing construction for our running example of Section~\ref{sec:runningex}.}
	\label{cap:plumbing}
\end{figure}


==> pic_plumbing_dot_tag_2.tex <==
% pic_plumbing_dot_tag_2.tex
\begin{figure}[htb]
	\centering
\begin{tikzpicture}[scale=.9] 
\tikzset{>={Triangle[length=0pt 12,width=0pt 10]}} 

% Pfeile
\draw[->] (7.3,-.5) -- (9,-.5);
\draw[->] (7,-4) -- +(120:1.8cm);
\draw[->] (9.5,-4) -- +(60:1.8cm);

%% % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
% % % rechte, obere Figur 
%% % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
\begin{scope}[xshift=8cm]
% Trichter links oben 
\begin{scope}[xshift=.75cm,yshift=.2cm]
\path[draw, line width=.1 ,dotted]  (.2,1) to [out=70, in=240] (.35,1.3);
\path[draw, line width=.1, dotted]  (-.3,1) to [out=120, in=290] (-.45,1.3);
\end{scope}
% Trichter rechts oben
\begin{scope}[xshift=6.7cm,yshift=.3cm,rotate around={-10:(0,0)}]
%\path[draw, line width=.1]  (0,0) to [out=95, in=250] (.2,1);
\path[draw, line width=.1 ,dotted]  (.2,1) to [out=70, in=240] (.35,1.3);
%\path[draw, line width=.1]  (0,0) to [out=90, in=300] (-.3,1);
\path[draw, line width=.1, dotted]  (-.3,1) to [out=120, in=290] (-.45,1.3);
\end{scope}

% duenne R A H M E N L I N I E  
\path  [draw,line width=.05pt] 
(.45,1.2) to [out=300, in=100]
(1.22,-.4) to [out=290, in=200] 
(3.6,-2) to [out=20, in=220] 
(4.9,-1) to [out=40, in=180] % Mitte: Punkt nach unten verschoben
(6.5,-1.2) to [out=0, in=230] 
(6.8,.2) to [out=40, in=240] 
(6.99,1.11) to [out=60, in=240] 
(7.07,1.25)
%
(6.59,1.32) to [out=280, in=100] 
(6.65,1.11) to [out=270, in=20] 
(6.48,.8) to [out=200, in=0] 
(6,.8) to [out=180, in=20]  
(4.9,-.4) to [out=200, in=-35] 
(3,0) to [out=150, in=-5] 
(1.67,.4) to [out=170, in=270] 
(.95,1.2);

%Loecher links
\begin{scope} [xshift=2.2cm, yshift=-.2cm,rotate around={0:(0,0)}]
\draw (0,0) arc (180:360:.3cm and .15cm);
\draw (.05,-.07) arc (180:0:.25cm and .12cm);
\end{scope}
\begin{scope} [xshift=3.6cm, yshift=-1.2cm]
\draw (0,0) arc (180:360:.3cm and .15cm);
\draw (.05,-.07) arc (180:0:.25cm and .12cm);
\end{scope}
% Stern links
\begin{scope}[xshift=2.6cm,yshift=-1.1cm]
\draw (0,0) -- (0,.1);
\draw[rotate around={60:(0,.05)}] (0,0) -- (0,.1);
\draw[rotate around={120:(0,.05)}] (0,0) -- (0,.1);
\end{scope}
%Loch rechts
\begin{scope} [xshift=5.55cm, yshift=.1cm]
\draw (0,0) arc (180:360:.3cm and .15cm);
\draw (.05,-.07) arc (180:0:.25cm and .12cm);
\end{scope}
% Stern rechts
\begin{scope}[xshift=6.3cm,yshift=-.3cm]
\draw (0,0) -- (0,.1);
\draw[rotate around={60:(0,.05)}] (0,0) -- (0,.1);
\draw[rotate around={120:(0,.05)}] (0,0) -- (0,.1);
\end{scope}
\end{scope}

%% % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
% % % linke, obere Figur 
%% % % % % % % % % % % % % % % % % % % % % % % % % % % % % %

% Trichter links oben 
\begin{scope}[xshift=.75cm,yshift=.2cm]
\path[draw, line width=.1]  (0,0) to [out=95, in=250] (.2,1);
\path[draw, line width=.1 ,dotted]  (.2,1) to [out=70, in=240] (.35,1.3);
\path[draw, line width=.1]  (0,0) to [out=90, in=300] (-.3,1);
\path[draw, line width=.1, dotted]  (-.3,1) to [out=120, in=290] (-.45,1.3);
%Klemmen
\path[draw] (-.14,.7) to [out=30, in=150] (.09,.7);
\path[draw] (-.19,.8) to [out=30, in=150] (.13,.8);
\end{scope}
% Trichter rechts oben
\begin{scope}[xshift=6.7cm,yshift=.3cm,rotate around={-10:(0,0)}]
\path[draw, line width=.1]  (0,0) to [out=95, in=250] (.2,1);
\path[draw, line width=.1 ,dotted]  (.2,1) to [out=70, in=240] (.35,1.3);
\path[draw, line width=.1]  (0,0) to [out=90, in=300] (-.3,1);
\path[draw, line width=.1, dotted]  (-.3,1) to [out=120, in=290] (-.45,1.3);
%Klemmen
\path[draw] (-.14,.7) to [out=30, in=150] (.09,.7);
\path[draw] (-.19,.8) to [out=30, in=150] (.13,.8);
\end{scope}

% Fuellung
\path [fill=lightgray,pattern=north west lines,opacity=.08] 
(1.01,-.05) to [out=314, in=200] 
(3.6,-2) to [out=20, in=231] 
(4.7,-.9) to [out=140, in=270] 
(4.59,-.64) to [out=176, in=-35] 
(3,0) to [out=150, in=-9] 
(1.11,.06) to [out=230, in=45]
(1.01,-.05);
% % % % % % % %
\path  [fill=lightgray,pattern=north west lines,opacity=.08] 
(5.41,-.53) to [out=330, in=175] 
(6.5,-1.2) to [out=0, in=200] 
(6.7,.3) to [out=200, in=10] 
(6,.8) to [out=176, in=65]  
(5.25,-.27) to [out=330, in=105] 
(5.41,-.53);

% duenne R A H M E N L I N I E  
\path  [draw,line width=.05pt] 
(.75,.2) to [out=320, in=200] 
(3.6,-2) to [out=20, in=220] 
(5,-.6) to [out=50, in=180] 
(6.5,-1.2) to [out=0, in=200] 
(6.7,.3) to [out=200, in=10] 
(6,.8) to [out=180, in=40]  
(5,-.6) to [out=190, in=-35] 
(3,0) to [out=150, in=-30] 
(.75,.2);

% Klemmen
% von links die ersten drei Linien
\draw ([shift=(310:12pt)].75,.27) arc (310:330:12pt);
\draw ([shift=(310:14pt)].75,.27) arc (310:333:14pt);
\draw ([shift=(310:16pt)].75,.27) arc (310:336:16pt);
% von links die zweiten, mittleren drei Linien
\draw ([shift=(185:12pt)]5,-.6) arc (185:226:12pt);
\draw ([shift=(184:14pt)]5,-.6) arc (184:226:14pt);
\draw ([shift=(183:16pt)]5,-.6) arc (183:227:16pt);
% von rechts die mittleren, vorletzten drei Linien
\draw ([shift=(54:12pt)]5,-.6) arc (54:9:12pt);
\draw ([shift=(55:14pt)]5,-.6) arc (55:3:14pt);
\draw ([shift=(57:16pt)]5,-.6) arc (57:-3:16pt);
% von rechts die letzten aeusseren drei Linien
\draw ([shift=(151:10pt)]6.7,.3) arc (151:239:10pt);
\draw ([shift=(146:12pt)]6.7,.3) arc (146:245:12pt);
\draw ([shift=(142:14pt)]6.7,.3) arc (142:250:14pt);
%Loecher links
\begin{scope} [xshift=2.2cm, yshift=-.2cm,rotate around={0:(0,0)}]
\draw (0,0) arc (180:360:.3cm and .15cm);
\draw (.05,-.07) arc (180:0:.25cm and .12cm);
\end{scope}
\begin{scope} [xshift=3.6cm, yshift=-1.2cm]
\draw (0,0) arc (180:360:.3cm and .15cm);
\draw (.05,-.07) arc (180:0:.25cm and .12cm);
\end{scope}
% Stern links
\begin{scope}[xshift=2.6cm,yshift=-1.1cm]
\draw (0,0) -- (0,.1);
\draw[rotate around={60:(0,.05)}] (0,0) -- (0,.1);
\draw[rotate around={120:(0,.05)}] (0,0) -- (0,.1);
\end{scope}
%Loch rechts
\begin{scope} [xshift=5.55cm, yshift=.1cm]
\draw (0,0) arc (180:360:.3cm and .15cm);
\draw (.05,-.07) arc (180:0:.25cm and .12cm);
\end{scope}
% Stern rechts
\begin{scope}[xshift=6.3cm,yshift=-.3cm]
\draw (0,0) -- (0,.1);
\draw[rotate around={60:(0,.05)}] (0,0) -- (0,.1);
\draw[rotate around={120:(0,.05)}] (0,0) -- (0,.1);
\end{scope}

%%%% % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
%%% % % untere Figur
%%%% % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
\begin{scope}[xshift=4.5cm,yshift=-4.8cm]
% Trichter links oben 
\begin{scope}[xshift=.75cm,yshift=.2cm]
\path[draw, line width=.1]  (0,0) to [out=95, in=250] (.2,1);
\path[draw, line width=.1 ,dotted]  (.2,1) to [out=70, in=240] (.35,1.3);
\path[draw, line width=.1]  (0,0) to [out=90, in=300] (-.3,1);
\path[draw, line width=.1, dotted]  (-.3,1) to [out=120, in=290] (-.45,1.3);
%Klemmen
\path[draw] (-.14,.7) to [out=30, in=150] (.09,.7);
\path[draw] (-.19,.8) to [out=30, in=150] (.13,.8);
\end{scope}
% Trichter rechts oben
\begin{scope}[xshift=6.7cm,yshift=.3cm,rotate around={-10:(0,0)}]
\path[draw, line width=.1]  (0,0) to [out=95, in=250] (.2,1);
\path[draw, line width=.1 ,dotted]  (.2,1) to [out=70, in=240] (.35,1.3);
\path[draw, line width=.1]  (0,0) to [out=90, in=300] (-.3,1);
\path[draw, line width=.1, dotted]  (-.3,1) to [out=120, in=290] (-.45,1.3);
%Klemmen
\path[draw] (-.14,.7) to [out=30, in=150] (.09,.7);
\path[draw] (-.19,.8) to [out=30, in=150] (.13,.8);
\end{scope}

% Fuellung
\path [lightgray,pattern=north west lines,opacity=.08] 
(1.15,-.46) to [out=320, in=130] 
(1.5,-.8) to [out=310, in=180]
(2.9,-2) to [out=0, in=230]
(4.2,-1.3) to [out=50, in=225] 
(4.67,-.7) to [out=105, in=230] 
(4.72,-.39) to [out=144, in=-8] 
(3.5,0) to [out=180, in=1] 
(1.31,-.34);

\path  [lightgray,pattern=north west lines,opacity=.08] 
(5.29,-.8) to [out=330, in=220] 
(6.5,-.8) to [out=40, in=265] 
(6.66,.17) to [out=155, in=220] 
(6.58,.37) to [out=178, in=26] 
(5.35,-.62) to [out=240, in=-30] 
(5.29,-.8);

% duenne R A H M E N L I N I E  
\path  [draw,line width=.1pt] 
(.75,.2) to [out=270, in=130] 
(1.5,-.8) to [out=310, in=180]
(2.9,-2) to [out=0, in=230]
(4.2,-1.3) to [out=50, in=180] 
(5,-.6) to [out=320, in=220] 
(6.5,-.8) to [out=40, in=250] 
(6.7,.3) to [out=140, in=-30] 
(5,-.6) to [out=140, in=-5] 
(3.5,0) to [out=180, in=-90] 
(.75,.2);

% Klemmen
% von links die ersten drei Linien
\draw ([shift=(301:22pt)].75,.2) arc (300:316:22pt);
\draw ([shift=(302:24pt)].75,.2) arc (302:320:24pt);
\draw ([shift=(304:26pt)].75,.2) arc (304:324:26pt);
% von links die zweiten, mittleren drei Linien
\draw ([shift=(143:10pt)]5,-.6) arc (143:199:10pt);
\draw ([shift=(143:12pt)]5,-.6) arc (143:202:12pt);
\draw ([shift=(144:14pt)]5,-.6) arc (144:206:14pt);
% von rechts die mittleren, vorletzten drei Linien
\draw ([shift=(324:10pt)]5,-.6) arc (324:357:10pt);
\draw ([shift=(325:12pt)]5,-.6) arc (325:363:12pt);
\draw ([shift=(327:14pt)]5,-.6) arc (327:368:14pt);
% von rechts die letzten aeusseren drei Linien
%\draw[yellow] (6.7,.3) circle (4pt);
%\draw[yellow] (6.7,.3) circle (6pt);
%\draw[yellow] (6.7,.3) circle (8pt);
\draw ([shift=(150:4pt)]6.7,.3) arc (150:257:4pt);
\draw ([shift=(158:6pt)]6.7,.3) arc (158:258:6pt);
\draw ([shift=(164:8pt)]6.7,.3) arc (164:260:8pt);

%Loecher links
\begin{scope} [xshift=2.2cm, yshift=-1cm]
\draw (0,0) arc (180:360:.3cm and .15cm);
\draw (.05,-.07) arc (180:0:.25cm and .12cm);
\end{scope}
\begin{scope} [xshift=3.3cm, yshift=-.9cm]
\draw (0,0) arc (180:360:.3cm and .15cm);
\draw (.05,-.07) arc (180:0:.25cm and .12cm);
\end{scope}
% Stern links
\begin{scope}[xshift=4cm,yshift=-.5cm]
\draw (0,0) -- (0,.1);
\draw[rotate around={60:(0,.05)}] (0,0) -- (0,.1);
\draw[rotate around={120:(0,.05)}] (0,0) -- (0,.1);
\end{scope}
%
%Loch rechts
\begin{scope} [xshift=5.9cm, yshift=-.4cm]
\draw (0,0) arc (180:360:.3cm and .15cm);
\draw (.05,-.07) arc (180:0:.25cm and .12cm);
\end{scope}
% Stern rechts
\begin{scope}[xshift=5.8cm,yshift=-.7cm]
\draw (0,0) -- (0,.1);
\draw[rotate around={60:(0,.05)}] (0,0) -- (0,.1);
\draw[rotate around={120:(0,.05)}] (0,0) -- (0,.1);
\end{scope}
\end{scope}

\end{tikzpicture}
	        \caption{title}
	\label{}
\end{figure}


==> pic_plumbing_dot_tag_3_colored.tex <==
% pic_plumbing_dot_tag_3_colored.tex

\begin{figure}[htb]
	\centering
\begin{tikzpicture} [scale=.54]
\tikzset{->-/.style={decoration=
		{markings, mark= at position .8 with {\arrow{#1}},},postaction={decorate},},
	lw/.style={line width=.2}, % dünnere Strichstaerke
	%
	color1/.style={color=red}, %in colored versoin: red circle
	color2/.style={color=violet}, %in colored versoin: violet arrows
	color3/.style={color=green}, %in colored versoin: green circle	
    color4/.style={color=blue} %in colored versoin: blue circle				
}
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
%linke Figur
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
% aeussere Figur
\draw plot [smooth cycle,tension=.6] coordinates {(0,0) (-.7,-2.8) (-.3,-4.1) (1.5,-4.8) (3.5,-4.5) (4.2,-3.5) (4,-2.2) (5.4,-1.2) (5.7,-.2) (5.4,.6) (4,1.5) (4.8,3.8) (4.2,5.8) (1.7,6.7) (-.8,5.3)};

% innere Figur
\draw plot [smooth cycle,tension=.6] coordinates {(0,0) (.3,-2) (1.7,-2.8) (4,-2.2) (2.7,0) (4,1.6)  (2.9,2.8) (1.8,2.7) (.7,1.8)};

% Punkte
\coordinate (P1) at (0.25,1.34);
\coordinate (P2) at (4,2.35);
\coordinate (P3) at (4.1,-1.57);
\coordinate (z1) at (1.67,5);
\coordinate (z2) at (3.9,.35);
\coordinate (z3) at (1.8,-3.5);

\fill[] (4,1.65) circle (2pt);
\fill[] (P3) circle (2pt);
\fill[] (4.01,-2.15) circle (2pt);
\fill[] (0,0) circle (2pt);
\fill (P1) circle (2pt);
\fill (P2) circle (2pt);

% Pfeile
\draw[->-={latex},color2] (z1) .. controls (1.75,4.75) and (-.5,4) .. (P1)
      node[left,midway,xshift=-3pt,yshift=-6pt,black] {$\gamma^0_1$} ;
\draw[->-={latex},color2] (z1) .. controls (1.9,4.55) and (4,4) .. (P2)
      node[right,midway,xshift=10pt,yshift=-7pt,black] {$\gamma^0_2$} ;
\draw[->-={latex},color2] (z2) node[right,above,xshift=.5cm,yshift=.3cm,black]
{$(\delta_1')^{0}$} .. controls (3.9,.3) and (2.9,-.6) .. (P3)
node[xshift=.12cm,yshift=1.05cm,black] {$z_2$} node[xshift=-.5cm,yshift=.8cm,black] {$\gamma^0_3$};

% Sterne und Kreuz
\begin{scope}[lw] % Strichstärke
% linker oberer Stern
\begin{scope}[]
\draw[] (1.67,4.9) -- (1.67,5.1) node[yshift=4pt] {$z_1$};
\draw[rotate around={60:(z1)}] (1.67,4.9) -- (1.67,5.1);
\draw[rotate around={120:(z1)}] (1.67,4.9) -- (1.67,5.1);
\end{scope}

% mittlerer oberer Stern z_2
\begin{scope}[]
\draw (3.9,.25) -- (3.9,.45);
\draw[rotate around={60:(z2)}] (3.9,.25) -- (3.9,.45);
\draw[rotate around={120:(z2)}] (3.9,.25) -- (3.9,.45);
\end{scope}

% unterer Stern z_3
\begin{scope}
\draw (1.8,-3.4) -- (1.8,-3.6)  node[below] {$z_3$};
\draw[rotate around={60:(z3)}] (1.8,-3.4) -- (1.8,-3.6);
\draw[rotate around={120:(z3)}] (1.8,-3.4) -- (1.8,-3.6);
\end{scope}


% Kreuz
\begin{scope}[xshift=4.1cm,yshift=-4cm]
\draw[rotate around={135:(.8,4.3)}] (.8,4.2) -- (.8,4.4) node[right] {$p$};
\draw[rotate around={225:(.8,4.3)}] (.8,4.2) -- (.8,4.4);
\end{scope}
\end{scope}

% Tori
\begin{scope}[xshift=2.8cm, yshift=4.9cm, rotate=-10]
\draw[color1] (.7,.72) circle [x radius=.13cm, y radius=.67cm] node[black, xshift=8pt,yshift=-4pt] {$\alpha_1^{0}$};
\draw[color1, -latex] ($(.7,.72) + (0:.13cm and .67cm)$(P) arc (0:25:.13cm and .67cm);
\draw[color3] (.6,-.1) circle [x radius=.8cm, y radius=.4cm];
\draw[color3, -latex] ($(.6,-.1) + (30:.8cm and .4cm)$(P) arc
(30:122:.8cm and .4cm) node[black, xshift=-1pt,yshift=7pt] {$\beta_1^{0}$};
\draw[] (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

\begin{scope}[xshift=1.1cm, yshift=4cm, rotate=5]
\draw[color1] (.42,-.92) circle [x radius=.13cm, y radius=.67cm,  rotate=-23];
\draw[color1, -latex, rotate=-23] ($(.75,-.8) + (10:.13cm and .67cm)$(P) arc (10:15:.13cm and .67cm);
\draw[color3] (.6,-.1) circle [x radius=.8cm, y radius=.4cm];
\draw[color3, -latex] ($(.6,-.1) + (30:.8cm and .4cm)$(P) arc (30:100:.8cm and .4cm);
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

\begin{scope}[xshift=-.2cm, yshift=5.6cm, rotate=-20]
\draw[color1] (.19,-.79) circle [x radius=.13cm, y radius=.61cm, rotate=-40];
\draw[color1, -latex, rotate=-40] ($(.65,-.5) + (10:.13cm and .61cm)$(P) arc (0:25:.13cm and .61cm);
\draw[color3] (.6,-.1) circle [x radius=.8cm, y radius=.4cm];
\draw[color3, -latex] ($(.6,-.1) + (30:.8cm and .4cm)$(P) arc (30:122:.8cm and .4cm);
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

\begin{scope} [xshift=4.1cm, yshift=-.25cm, rotate=-10,]
\draw[color1] (.6,-.9) circle [x radius=.13cm, y radius=.61cm, rotate=-5];
\draw[color1, -latex, rotate=-5] ($(.67,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\draw[color3] (.6,-.1) circle [x radius=.8cm, y radius=.4cm];
\draw[color3, -latex] ($(.6,-.1) + (30:.8cm and .4cm)$(P) arc (30:100:.8cm and .4cm);
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

% einzelne rote Ringe
\begin{scope}[color4, xshift=.9cm, yshift=-1.78cm, rotate=-90]
\draw (.6,-.9) circle [x radius=.13cm, y radius=.61cm];
\draw[-latex] ($(.6,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\node[color=black] at (.2,-1.85) {$\delta_{1}^{0}$};
\end{scope}
\begin{scope}[color4, xshift=4.95cm, yshift=1.52cm, rotate=-90]
\draw (.6,-.9) circle [x radius=.13cm, y radius=.61cm];
\draw[-latex] ($(.6,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\end{scope}


\draw (4,-5.6) node[] {$(X,\bfeta)$};


% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
%rechte Figur
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
\begin{scope}[xshift=12cm]
% aeussere Figur
\draw plot [smooth cycle,tension=.6] coordinates {(-.25,0) (-.7,-2.8) (-.3,-4.1) (1.5,-4.8) (3.5,-4.5) (4.2,-3.5) (4.2,-2.2) (5.4,-1.2) (5.7,-.2) (5.4,.6) (4.2,1.5) (4.8,3.8) (4.2,5.8) (1.7,6.7) (-.8,5.3)};

% innere Figur
\draw plot [smooth cycle,tension=.6] coordinates {(.25,0) (.3,-2) (1.7,-2.8) (3.6,-2.2) (2.7,0) (3.7,1.5)  (2.9,2.8) (1.8,2.7) (.7,1.8)};

% Punkte
\coordinate (P1) at (0.25,1.34);
\coordinate (P2) at (4,2.35);
\coordinate (P3) at (4.1,-1.57);
\coordinate (z1) at (1.67,5);
\coordinate (z2) at (3.9,.35);
\coordinate (z3) at (1.8,-3.5);

%\fill[] (4,1.65) circle (2pt);
%\fill[] (P3) circle (2pt);
%fill[] (4.01,-2.15) circle (2pt);
%\fill[] (0,0) circle (2pt);
%\fill (P1) circle (2pt);

% Pfeile
\draw[->-={latex},color2] (z1) .. controls (.75,4.8) and (0,4) .. (0,0);
\draw[->-={latex},color2] (0,0) .. controls (0,-1.5) and (-.5,-3) .. (z3)
node[left,xshift=-14pt,yshift=-2pt,black] {$\gamma_1$} ;

\draw[->-={latex},color2] (z1) .. controls (1.8,5) and (4.5,4) .. (z2)
node[right,midway,xshift=5pt,yshift=-9pt,black] {$\gamma_2$} ;

\draw[->-={latex},color2] (z2) node[right,above,xshift=.5cm,yshift=.3cm,black]
{$\delta_1'$}  .. controls (2.5,-2) and (6,-2.2) .. (z3)
node[right,midway,xshift=-.05cm,yshift=1.4cm,black] {$z_2$}
node[left,midway,xshift=-.1cm,yshift=1cm,black] {$\gamma_3$};

%\draw[->-={latex}, color=red] (z2) .. controls (3.9,.3) and (2.9,-.6) .. (P3);

% Sterne und Kreuz
\begin{scope}[lw] % Strichstärke
% linker oberer Stern
\begin{scope}[]
\draw[] (1.67,4.9) -- (1.67,5.1) node[yshift=4pt] {$z_1$};
\draw[rotate around={60:(z1)}] (1.67,4.9) -- (1.67,5.1);
\draw[rotate around={120:(z1)}] (1.67,4.9) -- (1.67,5.1);
\end{scope}

% mittlerer oberer Stern z_2
\begin{scope}[]
\draw (3.9,.25) -- (3.9,.45);
\draw[rotate around={60:(z2)}] (3.9,.25) -- (3.9,.45);
\draw[rotate around={120:(z2)}] (3.9,.25) -- (3.9,.45);
\end{scope}

% unterer Stern z_3
\begin{scope}
\draw (1.8,-3.4) -- (1.8,-3.6)  node[below] {$z_3$};
\draw[rotate around={60:(z3)}] (1.8,-3.4) -- (1.8,-3.6);
\draw[rotate around={120:(z3)}] (1.8,-3.4) -- (1.8,-3.6);
\end{scope}

% Kreuz
\begin{scope}[xshift=4.1cm,yshift=-3.9cm]
\draw[rotate around={135:(.8,4.3)}] (.8,4.2) -- (.8,4.4) node[right] {$p$};
\draw[rotate around={225:(.8,4.3)}] (.8,4.2) -- (.8,4.4);
\end{scope}
\end{scope}

% Tori
\begin{scope}[xshift=2.8cm, yshift=4.9cm, rotate=-10]
\draw[color1] (.7,.72) circle [x radius=.13cm, y radius=.67cm] node[black, xshift=8pt,yshift=-4pt] {$\alpha_1$};
\draw[color1, -latex] ($(.7,.72) + (0:.13cm and .67cm)$(P) arc (0:25:.13cm and .67cm);
\draw[color3] (.6,-.1) circle [x radius=.8cm, y radius=.4cm];
\draw[color3, -latex] ($(.6,-.1) + (30:.8cm and .4cm)$(P) arc
(30:122:.8cm and .4cm) node[black, xshift=-1pt,yshift=7pt] {$\beta_1$};
\draw[] (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

\begin{scope}[xshift=1.1cm, yshift=4cm, rotate=5]
\draw[color1] (.42,-.92) circle [x radius=.13cm, y radius=.67cm,  rotate=-23];
\draw[color1, -latex, rotate=-23] ($(.75,-.8) + (10:.13cm and .67cm)$(P) arc (10:15:.13cm and .67cm);
\draw[color3] (.6,-.1) circle [x radius=.8cm, y radius=.4cm];
\draw[color3, -latex] ($(.6,-.1) + (30:.8cm and .4cm)$(P) arc (30:100:.8cm and .4cm);
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

\begin{scope}[xshift=-.2cm, yshift=5.6cm, rotate=-20]
\draw[color1] (.19,-.79) circle [x radius=.13cm, y radius=.61cm, rotate=-40];
\draw[color1, -latex, rotate=-40] ($(.65,-.5) + (10:.13cm and .61cm)$(P) arc (0:25:.13cm and .61cm);
\draw[color3] (.6,-.1) circle [x radius=.8cm, y radius=.4cm];
\draw[color3, -latex] ($(.6,-.1) + (30:.8cm and .4cm)$(P) arc (30:122:.8cm and .4cm);
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

\begin{scope} [xshift=4.1cm, yshift=-.25cm, rotate=0]
\draw[color1] (.6,-.9) circle [x radius=.13cm, y radius=.61cm, rotate=-5];
\draw[color1, -latex, rotate=-5] ($(.67,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\draw[color3] (.6,-.1) circle [x radius=.8cm, y radius=.4cm];
\draw[color3, -latex] ($(.6,-.1) + (30:.8cm and .4cm)$(P) arc (30:100:.8cm and .4cm);
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

% einzelne rote Ringe
\begin{scope}[color4, xshift=.86cm, yshift=-1.75cm, rotate=-90]
\draw (.6,-.9) circle [x radius=.13cm, y radius=.61cm];
\draw[-latex] ($(.6,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\node[color=black] at (.2,-1.85) {$\delta_{1}$};
\end{scope}
\begin{scope}[color4, xshift=4.91cm, yshift=1.6cm, rotate=-90]
\draw (.6,-.9) circle [x radius=.13cm, y radius=.61cm];
\draw[-latex] ($(.6,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\end{scope}

\draw (4,-5.6) node[] {$(Y,\omega)$};
\end{scope}

\end{tikzpicture}
	        \caption{A basis of homology of our running example and of a nearby smooth differential.}
	\label{cap:changebasis}
\end{figure}
%\end{document}


==> pic_plumbing_dot_tag_3_monochrome.tex <==
% pic_plumbing_dot_tag_3_monochrome.tex

\begin{figure}[htb]
	\centering
\begin{tikzpicture} [scale=.54]
\tikzset{->-/.style={decoration=
		{markings, mark= at position .8 with {\arrow{#1}},},postaction={decorate},},
		lw/.style={line width=.2}, % dünnere Strichstaerke
		%
		line1/.style={line width=0.10mm}, %in colored versoin: red circle
		line2/.style={line width=0.30mm}, %in colored versoin: violet arrows
		line3/.style={line width=0.2mm} %in colored versoin: green circle				
}
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
%linke Figur
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
% aeussere Figur
\draw plot [smooth cycle,tension=.6] coordinates {(0,0) (-.7,-2.8) (-.3,-4.1) (1.5,-4.8) (3.5,-4.5) (4.2,-3.5) (4,-2.2) (5.4,-1.2) (5.7,-.2) (5.4,.6) (4,1.5) (4.8,3.8) (4.2,5.8) (1.7,6.7) (-.8,5.3)};

% innere Figur
\draw plot [smooth cycle,tension=.6] coordinates {(0,0) (.3,-2) (1.7,-2.8) (4,-2.2) (2.7,0) (4,1.6)  (2.9,2.8) (1.8,2.7) (.7,1.8)};

% Punkte
\coordinate (P1) at (0.25,1.34);
\coordinate (P2) at (4,2.35);
\coordinate (P3) at (4.1,-1.57);
\coordinate (z1) at (1.67,5);
\coordinate (z2) at (3.9,.35);
\coordinate (z3) at (1.8,-3.5);

\fill[] (4,1.65) circle (2pt);
\fill[] (P3) circle (2pt);
\fill[] (4.01,-2.15) circle (2pt);
\fill[] (0,0) circle (2pt);
\fill (P1) circle (2pt);
\fill (P2) circle (2pt);

% Pfeile
\draw[->-={latex},line2] (z1) .. controls (1.75,4.75) and (-.5,4) .. (P1)
      node[left,midway,xshift=-3pt,yshift=-6pt,black] {$\gamma^0_1$} ;
\draw[->-={latex},line2] (z1) .. controls (1.9,4.55) and (4,4) .. (P2)
      node[right,midway,xshift=10pt,yshift=-7pt,black] {$\gamma^0_2$} ;
\draw[->-={latex},line2] (z2) .. controls (3.9,.3) and (2.9,-.6) .. (P3)
node[xshift=.12cm,yshift=1.05cm,black] {$z_2$} node[xshift=-.5cm,yshift=.8cm,black] {$\gamma^0_3$};

% Sterne und Kreuz
\begin{scope}[lw] % Strichstärke
% linker oberer Stern
\begin{scope}[]
\draw[] (1.67,4.9) -- (1.67,5.1) node[yshift=4pt] {$z_1$};
\draw[rotate around={60:(z1)}] (1.67,4.9) -- (1.67,5.1);
\draw[rotate around={120:(z1)}] (1.67,4.9) -- (1.67,5.1);
\end{scope}

% mittlerer oberer Stern z_2
\begin{scope}[]
\draw (3.9,.25) -- (3.9,.45);
\draw[rotate around={60:(z2)}] (3.9,.25) -- (3.9,.45);
\draw[rotate around={120:(z2)}] (3.9,.25) -- (3.9,.45);
\end{scope}

% unterer Stern z_3
\begin{scope}
\draw (1.8,-3.4) -- (1.8,-3.6)  node[below] {$z_3$};
\draw[rotate around={60:(z3)}] (1.8,-3.4) -- (1.8,-3.6);
\draw[rotate around={120:(z3)}] (1.8,-3.4) -- (1.8,-3.6);
\end{scope}


% Kreuz
\begin{scope}[xshift=4.1cm,yshift=-4cm]
\draw[rotate around={135:(.8,4.3)}] (.8,4.2) -- (.8,4.4) node[right] {$p$};
\draw[rotate around={225:(.8,4.3)}] (.8,4.2) -- (.8,4.4);
\end{scope}
\end{scope}

% Tori
\begin{scope}[xshift=2.8cm, yshift=4.9cm, rotate=-10]
\draw[line1] (.7,.72) circle [x radius=.13cm, y radius=.67cm] node[black, xshift=8pt,yshift=-4pt] {$\alpha_1$};
\draw[line1, -latex] ($(.7,.72) + (0:.13cm and .67cm)$(P) arc (0:25:.13cm and .67cm);
\draw[line3] (.6,-.1) circle [x radius=.8cm, y radius=.4cm];
\draw[line3, -latex] ($(.6,-.1) + (30:.8cm and .4cm)$(P) arc
(30:122:.8cm and .4cm) node[black, xshift=-1pt,yshift=7pt] {$\beta_1$};
\draw[] (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

\begin{scope}[xshift=1.1cm, yshift=4cm, rotate=5]
\draw[line1] (.42,-.92) circle [x radius=.13cm, y radius=.67cm,  rotate=-23];
\draw[line1, -latex, rotate=-23] ($(.75,-.8) + (10:.13cm and .67cm)$(P) arc (10:15:.13cm and .67cm);
\draw[line3] (.6,-.1) circle [x radius=.8cm, y radius=.4cm];
\draw[line3, -latex] ($(.6,-.1) + (30:.8cm and .4cm)$(P) arc (30:100:.8cm and .4cm);
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

\begin{scope}[xshift=-.2cm, yshift=5.6cm, rotate=-20]
\draw[line1] (.19,-.79) circle [x radius=.13cm, y radius=.61cm, rotate=-40];
\draw[line1, -latex, rotate=-40] ($(.65,-.5) + (10:.13cm and .61cm)$(P) arc (0:25:.13cm and .61cm);
\draw[line3] (.6,-.1) circle [x radius=.8cm, y radius=.4cm];
\draw[line3, -latex] ($(.6,-.1) + (30:.8cm and .4cm)$(P) arc (30:122:.8cm and .4cm);
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

\begin{scope} [xshift=4.1cm, yshift=-.25cm, rotate=-10,]
\draw[line1] (.6,-.9) circle [x radius=.13cm, y radius=.61cm, rotate=-5];
\draw[line1, -latex, rotate=-5] ($(.67,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\draw[line3] (.6,-.1) circle [x radius=.8cm, y radius=.4cm];
\draw[line3, -latex] ($(.6,-.1) + (30:.8cm and .4cm)$(P) arc (30:100:.8cm and .4cm);
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

% einzelne rote Ringe
\begin{scope}[line1, xshift=.9cm, yshift=-1.78cm, rotate=-90]
\draw (.6,-.9) circle [x radius=.13cm, y radius=.61cm];
\draw[-latex] ($(.6,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\end{scope}
\begin{scope}[line1, xshift=4.95cm, yshift=1.52cm, rotate=-90]
\draw (.6,-.9) circle [x radius=.13cm, y radius=.61cm];
\draw[-latex] ($(.6,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\end{scope}


\draw (4,-6.6) node[] {$(X,\bfeta)$};


% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
%rechte Figur
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
\begin{scope}[xshift=12cm]
% aeussere Figur
\draw plot [smooth cycle,tension=.6] coordinates {(-.25,0) (-.7,-2.8) (-.3,-4.1) (1.5,-4.8) (3.5,-4.5) (4.2,-3.5) (4.2,-2.2) (5.4,-1.2) (5.7,-.2) (5.4,.6) (4.2,1.5) (4.8,3.8) (4.2,5.8) (1.7,6.7) (-.8,5.3)};

% innere Figur
\draw plot [smooth cycle,tension=.6] coordinates {(.25,0) (.3,-2) (1.7,-2.8) (3.6,-2.2) (2.7,0) (3.7,1.5)  (2.9,2.8) (1.8,2.7) (.7,1.8)};

% Punkte
\coordinate (P1) at (0.25,1.34);
\coordinate (P2) at (4,2.35);
\coordinate (P3) at (4.1,-1.57);
\coordinate (z1) at (1.67,5);
\coordinate (z2) at (3.9,.35);
\coordinate (z3) at (1.8,-3.5);

%\fill[] (4,1.65) circle (2pt);
%\fill[] (P3) circle (2pt);
%fill[] (4.01,-2.15) circle (2pt);
%\fill[] (0,0) circle (2pt);
%\fill (P1) circle (2pt);

% Pfeile
\draw[->-={latex},line2] (z1) .. controls (.75,4.8) and (0,4) .. (0,0);
\draw[->-={latex},line2] (0,0) .. controls (0,-1.5) and (-.5,-3) .. (z3)
node[left,xshift=-14pt,yshift=-2pt,black] {$\gamma^0_1$} ;

\draw[->-={latex},line2] (z1) .. controls (1.8,5) and (4.5,4) .. (z2)
node[right,midway,xshift=5pt,yshift=-9pt,black] {$\gamma^0_2$} ;

\draw[->-={latex},line2] (z2) node[right,above,xshift=.5cm,yshift=.3cm,black]
{$\alpha_5$}  .. controls (2.5,-2) and (6,-2.2) .. (z3)
node[right,midway,xshift=-.05cm,yshift=1.4cm,black] {$z_2$}
node[left,midway,xshift=-.1cm,yshift=1cm,black] {$\gamma^0_3$};

%\draw[->-={latex}, color=red] (z2) .. controls (3.9,.3) and (2.9,-.6) .. (P3);

% Sterne und Kreuz
\begin{scope}[lw] % Strichstärke
% linker oberer Stern
\begin{scope}[]
\draw[] (1.67,4.9) -- (1.67,5.1) node[yshift=4pt] {$z_1$};
\draw[rotate around={60:(z1)}] (1.67,4.9) -- (1.67,5.1);
\draw[rotate around={120:(z1)}] (1.67,4.9) -- (1.67,5.1);
\end{scope}

% mittlerer oberer Stern z_2
\begin{scope}[]
\draw (3.9,.25) -- (3.9,.45);
\draw[rotate around={60:(z2)}] (3.9,.25) -- (3.9,.45);
\draw[rotate around={120:(z2)}] (3.9,.25) -- (3.9,.45);
\end{scope}

% unterer Stern z_3
\begin{scope}
\draw (1.8,-3.4) -- (1.8,-3.6)  node[below] {$z_3$};
\draw[rotate around={60:(z3)}] (1.8,-3.4) -- (1.8,-3.6);
\draw[rotate around={120:(z3)}] (1.8,-3.4) -- (1.8,-3.6);
\end{scope}

% Kreuz
\begin{scope}[xshift=4.1cm,yshift=-3.9cm]
\draw[rotate around={135:(.8,4.3)}] (.8,4.2) -- (.8,4.4) node[right] {$p$};
\draw[rotate around={225:(.8,4.3)}] (.8,4.2) -- (.8,4.4);
\end{scope}
\end{scope}

% Tori
\begin{scope}[xshift=2.8cm, yshift=4.9cm, rotate=-10]
\draw[line1] (.7,.72) circle [x radius=.13cm, y radius=.67cm] node[black, xshift=8pt,yshift=-4pt] {$\alpha_1$};
\draw[line1, -latex] ($(.7,.72) + (0:.13cm and .67cm)$(P) arc (0:25:.13cm and .67cm);
\draw[line3] (.6,-.1) circle [x radius=.8cm, y radius=.4cm];
\draw[line3, -latex] ($(.6,-.1) + (30:.8cm and .4cm)$(P) arc
(30:122:.8cm and .4cm) node[black, xshift=-1pt,yshift=7pt] {$\beta_1$};
\draw[] (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

\begin{scope}[xshift=1.1cm, yshift=4cm, rotate=5]
\draw[line1] (.42,-.92) circle [x radius=.13cm, y radius=.67cm,  rotate=-23];
\draw[line1, -latex, rotate=-23] ($(.75,-.8) + (10:.13cm and .67cm)$(P) arc (10:15:.13cm and .67cm);
\draw[line3] (.6,-.1) circle [x radius=.8cm, y radius=.4cm];
\draw[line3, -latex] ($(.6,-.1) + (30:.8cm and .4cm)$(P) arc (30:100:.8cm and .4cm);
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

\begin{scope}[xshift=-.2cm, yshift=5.6cm, rotate=-20]
\draw[line1] (.19,-.79) circle [x radius=.13cm, y radius=.61cm, rotate=-40];
\draw[line1, -latex, rotate=-40] ($(.65,-.5) + (10:.13cm and .61cm)$(P) arc (0:25:.13cm and .61cm);
\draw[line3] (.6,-.1) circle [x radius=.8cm, y radius=.4cm];
\draw[line3, -latex] ($(.6,-.1) + (30:.8cm and .4cm)$(P) arc (30:122:.8cm and .4cm);
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

\begin{scope} [xshift=4.1cm, yshift=-.25cm, rotate=0]
\draw[line1] (.6,-.9) circle [x radius=.13cm, y radius=.61cm, rotate=-5];
\draw[line1, -latex, rotate=-5] ($(.67,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\draw[line3] (.6,-.1) circle [x radius=.8cm, y radius=.4cm];
\draw[line3, -latex] ($(.6,-.1) + (30:.8cm and .4cm)$(P) arc (30:100:.8cm and .4cm);
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

% einzelne rote Ringe
\begin{scope}[line1, xshift=.86cm, yshift=-1.75cm, rotate=-90]
\draw (.6,-.9) circle [x radius=.13cm, y radius=.61cm];
\draw[-latex] ($(.6,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\end{scope}
\begin{scope}[line1, xshift=4.91cm, yshift=1.6cm, rotate=-90]
\draw (.6,-.9) circle [x radius=.13cm, y radius=.61cm];
\draw[-latex] ($(.6,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\end{scope}

\draw (4,-6.6) node[] {$(Y,\omega)$};
\end{scope}

\end{tikzpicture}
%	        \caption{The general plumbing construction in the case of our running example of Section~\ref{sec:runningex}}
%	\label{cap:plumbing}
\end{figure}
%\end{document} 

==> pic_plumbing_dot_tag_4_colored.tex <==
% pic_plumbing_dot_tag_3_colored.tex

\begin{figure}[htb]
	\centering
\begin{tikzpicture} [scale=.54]
\tikzset{->-/.style={decoration=
		{markings, mark= at position .8 with {\arrow{#1}},},postaction={decorate},},
	lw/.style={line width=.2}, % dünnere Strichstaerke
	%
	color1/.style={color=red}, %in colored versoin: red circle
	color2/.style={color=violet}, %in colored versoin: violet arrows
	color3/.style={color=green}, %in colored versoin: green circle	
    color4/.style={color=blue} %in colored versoin: blue circle				
}
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
%Rechtes Figur
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
% aeussere Figur
\draw plot [smooth cycle,tension=.6] coordinates {(0,0) (-.7,-2.8) (-.3,-4.1) (1.5,-4.8) (3.5,-4.5) (4.2,-3.5) (4,-2.2) (5.4,-1.2) (5.7,-.2) (5.4,.6) (4,1.5) (4.8,3.8) (4.2,5.8) (1.7,6.7) (-.8,5.3)};

% innere Figur
\draw plot [smooth cycle,tension=.6] coordinates {(0,0) (.3,-2) (1.7,-2.8) (4,-2.2) (2.7,0) (4,1.6)  (2.9,2.8) (1.8,2.7) (.7,1.8)};

% Punkte
\coordinate (P1) at (0.25,1.34);
\coordinate (P2) at (4,2.35);
\coordinate (P3) at (4.1,-1.57);
\coordinate (z1) at (1.67,5);
\coordinate (z2) at (3.9,.35);
\coordinate (z3) at (1.8,-3.5);




% Sterne und Kreuz
\begin{scope}[lw] % Strichstärke


% Kreuz
\begin{scope}[xshift=4.65cm,yshift=-5.25cm]
\draw[rotate around={135:(.8,4.3)}] (.8,4.2) -- (.8,4.4) node[right] {$p$};
\draw[rotate around={225:(.8,4.3)}] (.8,4.2) -- (.8,4.4);
\end{scope}

% unterer Stern z_3
\begin{scope}
\draw (1.8,-3.4) -- (1.8,-3.6)  node[below] {$z$};
\draw[rotate around={60:(z3)}] (1.8,-3.4) -- (1.8,-3.6);
\draw[rotate around={120:(z3)}] (1.8,-3.4) -- (1.8,-3.6);
\end{scope}
\end{scope}


% Tori


\begin{scope}[xshift=1.1cm, yshift=4cm, rotate=5]
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}

\begin{scope} [xshift=4.1cm, yshift=-.25cm, rotate=0]
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\end{scope}


\draw (2,-5.9) node[] {$(X,\bfeta)$};
\node at (9,-3.9) {$(X_{(-2)},\eta_{(-2)})$};
\node at (9,-.5) {$(X_{(-1)},\eta_{(-1)})$};
\node at (9,4) {$(X_{(0)},\eta_{(0)})$};

%%%%%%
%%Knote
\node at (.4,-.4) {$q_{1}$};
\node at (4.45,1.45) {$q_{2}$};
\node at (4.4,-2.5) {$q_{3}$};

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
%linkes Figur
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
\begin{scope}[xshift=-11cm]
% aeussere Figur
\draw plot [smooth cycle,tension=.6] coordinates {(-.25,0) (-.7,-2.8) (-.3,-4.1) (1.5,-4.8) (3.5,-4.5) (4.2,-3.5) (4.2,-2.2) (5.4,-1.2) (5.7,-.2) (5.4,.6) (4.2,1.5) (4.8,3.8) (4.2,5.8) (1.7,6.7) (-.8,5.3)};

% innere Figur
\draw plot [smooth cycle,tension=.6] coordinates {(.25,0) (.3,-2) (1.7,-2.8) (3.6,-2.2) (2.7,0) (3.7,1.5)  (2.9,2.8) (1.8,2.7) (.7,1.8)};

% Punkte
\coordinate (P1) at (0.25,1.34);
\coordinate (P2) at (4,2.35);
\coordinate (P3) at (4.1,-1.57);
\coordinate (z1) at (1.67,5);
\coordinate (z2) at (3.9,.35);
\coordinate (z3) at (1.8,-3.5);

%\fill[] (4,1.65) circle (2pt);
%\fill[] (P3) circle (2pt);
%fill[] (4.01,-2.15) circle (2pt);
%\fill[] (0,0) circle (2pt);
%\fill (P1) circle (2pt);

%\draw[->-={latex}, color=red] (z2) .. controls (3.9,.3) and (2.9,-.6) .. (P3);

% Sterne und Kreuz
\begin{scope}[lw] % Strichstärke

% Kreuz
\begin{scope}[xshift=4.65cm,yshift=-5.25cm]
\draw[rotate around={135:(.8,4.3)}] (.8,4.2) -- (.8,4.4) node[right] {$s_{2}$};
\draw[rotate around={225:(.8,4.3)}] (.8,4.2) -- (.8,4.4);
\end{scope}
% unterer Stern z_3
\begin{scope}
\draw (1.8,-3.4) -- (1.8,-3.6)  node[below] {$s_{1}$};
\draw[rotate around={60:(z3)}] (1.8,-3.4) -- (1.8,-3.6);
\draw[rotate around={120:(z3)}] (1.8,-3.4) -- (1.8,-3.6);
\end{scope}
\end{scope}

% Tori


\begin{scope}[xshift=1.1cm, yshift=4cm, rotate=5]
\draw[color1] (.42,-.92) circle [x radius=.13cm, y radius=.67cm,  rotate=-23];
\draw[color1, -latex, rotate=-23] ($(.75,-.8) + (10:.13cm and .67cm)$(P) arc (10:15:.13cm and .67cm);
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\node[color=black] at (3.7,-6.2) {$\lambda_{6}$};
\end{scope}


\begin{scope} [xshift=4.1cm, yshift=-.25cm, rotate=0]
\draw[color1] (.6,-.9) circle [x radius=.13cm, y radius=.61cm, rotate=-5];
\draw[color1, -latex, rotate=-5] ($(.67,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\draw (0,0) arc (180:360:.6cm and .3cm);
\draw (.1,-.15) arc (180:0:.5cm and .2cm);
\node[color=black] at (-2.3,2.3) {$\lambda_{8}$}; 
\end{scope}

% einzelne blaue Ringe
\begin{scope}[color4, xshift=.8cm, yshift=-.5cm, rotate=-90]
\draw (.6,-.9) circle [x radius=.13cm, y radius=.25cm];
\draw[-latex] ($(.6,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\node[color=black] at (.2,-1.85) {$\lambda_{1}$};
\end{scope}

\begin{scope}[color4, xshift=4.91cm, yshift=1.6cm, rotate=-90]
\draw (.6,-.9) circle [x radius=.13cm, y radius=.61cm];
\draw[-latex] ($(.6,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\node[color=black] at (.45,-1.95) {$\lambda_{2}$};
\end{scope}

\begin{scope}[color4, xshift=4.74cm, yshift=-1.75cm, rotate=-90]
\draw (.6,-.9) circle [x radius=.13cm, y radius=.31cm];
\draw[-latex] ($(.6,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\node[color=black] at (.8,-.2) {$\lambda_{3}$};
\end{scope}

% einzelne raute Ringe
\begin{scope}[color1, xshift=4.45cm, yshift=.15cm, rotate=-90]
\draw (.6,-.9) circle [x radius=.13cm, y radius=.70cm];
\draw[-latex] ($(.6,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\node[color=black] at (.6,-1.95) {$\lambda_{4}$};
\end{scope}

\begin{scope}[color1, xshift=5.46cm, yshift=1.12cm, rotate=-40]
\draw (.6,-.9) circle [x radius=.13cm, y radius=.40cm];
\draw[-latex] ($(.6,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\node[color=black] at (.6,.05) {$\lambda_{5}$};
\end{scope}


\begin{scope}[color1, xshift=1.05cm, yshift=6.31cm, rotate=0]
\draw (.6,-.9) circle [x radius=.13cm, y radius=1.29cm];
\draw[-latex] ($(.6,-.9) + (0:.13cm and .61cm)$(P) arc (0:5:.13cm and .61cm);
\node[color=black] at (.7,1.0) {$\lambda_{7}$};
\end{scope}
\draw (2,-5.9) node[] {$\Sigma$};

\draw[->] (6.5,0) -- node[above] {$f$}  (9.5,0) ; 
\end{scope}

\end{tikzpicture}
	        \caption{The marked surface together with the multicurves $\Lambda$ and $\Lambda_{\rm \max} $.}
	\label{cap:modifdiff}
\end{figure}
%\end{document}


==> pic_welded.tex <==
% pic_welded.tex

\begin{figure}[htb]
	\centering
\begin{tikzpicture} [scale=.64] 
%\tikzstyle{every node}=[font=\scriptsize]

% Figur links oben
\begin{scope}[xshift=-10cm]
\coordinate (P1) at (0,0);
\coordinate (P2) at (1.5,1);
\coordinate (P3) at (4.5,.3);
\coordinate (P4) at (6.5,.9);
\coordinate (P5) at (8.5,0);
\coordinate (P6) at (6.5,-2);
\coordinate (P7) at (4,-1.25);
\coordinate (P8) at (3.17,-1.82);
\coordinate (P8a) at (2.05,-2.05);
\coordinate (P9) at (.85,-1.83);
\coordinate (P10) at (2,-1.25);

\path[draw,name path=P1--P1] (P1) to[out=80,in=180] (P2) 
to[out=0,in=175] (P3)
to[out=-10,in=185] (P4)
to[out=0,in=110] (P5)
to[out=290,in=0] (P6)                 
to[out=180,in=10] (P7)
to[out=190,in=30] (P8)
to[out=211,in=2] (P8a)
to[out=178,in=329] (P9)							      
to[out=145,in=260] (P1);

% Punkte 
%\foreach \n in {1,...,9} \fill[] (P\n) circle (1pt); 
%\fill[red] (P8a) circle (1pt);       

% Loecher
\draw[] (2.4,-.05) arc(0:180:.70cm and .35cm) (2.5,.15) arc(0:-180:.8cm and .4cm);
\begin{scope}[xshift=4.8cm,yshift=-.6cm]
\draw[] (2.4,-.05) arc(0:180:.70cm and .35cm) (2.5,.15) arc(0:-180:.8cm and .4cm);
\end{scope}

% Stern
\fill[] (P10) circle (1pt);   
\foreach \x/\y in {0/60,120/180,240/300} 
    {
     \draw[] (P10) -- +(\x:.75cm);
	 \draw[dotted] (P10) -- +(\y:.75cm);
	}
%\draw[draw=gray] (3.2,-1.75) arc(0:360:1.2cm and .3cm);
\end{scope}
%% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
% Figur links unten
\begin{scope}[xshift=-10cm,yshift=-5cm]
\draw[] (3.25,-.1) arc(0:180:1.2cm and .6cm) (3.5,.25) arc(0:-180:1.45cm and .6cm);

\begin{scope}[xshift=4cm,yshift=1cm]
\draw[] (2.41,-.03) arc(0:180:.60cm and .30cm) (2.5,.15) arc(0:-180:.7cm and .35cm);
\end{scope}

\begin{scope}[xshift=5.2cm,yshift=-.2cm]
\draw[] (2.4,-.05) arc(0:180:.70cm and .35cm) (2.5,.15) arc(0:-180:.8cm and .4cm);
\end{scope}

\begin{scope}[yscale=-1,xscale=1]
\coordinate (P1) at (0,0);
\coordinate (P2) at (1.5,1);
\coordinate (P3) at (4.5,.3);
\coordinate (P4) at (6.5,.9);
\coordinate (P5) at (8.5,0);
\coordinate (P6) at (6.5,-2);
\coordinate (P7) at (4,-1.25);
\coordinate (P8) at (3.17,-1.82);
\coordinate (P8a) at (2.05,-2.05);
\coordinate (P9) at (.85,-1.83);
\coordinate (P10) at (2,-1.25);

\path[draw,name path=P1--P1] (P1) to[out=80,in=180] (P2) 
to[out=0,in=175] (P3)
to[out=-10,in=185] (P4)
to[out=0,in=110] (P5)
to[out=290,in=0] (P6)                 
to[out=180,in=10] (P7)
to[out=190,in=30] (P8)
to[out=211,in=2] (P8a)
to[out=178,in=329] (P9)							      
to[out=145,in=260] (P1);

% Loch, weiss gefuellt
\ %draw[fill=white] (3.2,-1.75) arc(0:360:1.2cm and .3cm);
 Stern
 \fill[] (P10) circle (1pt);   
 \foreach \x/\y in {0/60,120/180,240/300} 
 {
 	\draw[dotted] (P10) -- +(\x:.75cm);
 	\draw[dotted] (P10) -- +(\y:.75cm);
 	\draw[] (P10) ++(\x:0cm) ++(\x:.3cm) -- +(\x:.45cm);
 }

\end{scope}
\end{scope}
%
%\draw[draw=gray] (3.2,-1.75) arc(0:360:1.2cm and .3cm);

%% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %

% Figur rechts oben
\coordinate (P1) at (0,0);
\coordinate (P2) at (1.5,1);
\coordinate (P3) at (4.5,.3);
\coordinate (P4) at (6.5,.9);
\coordinate (P5) at (8.5,0);
\coordinate (P6) at (6.5,-2);
\coordinate (P7) at (4,-1.25);
\coordinate (P8) at (3.17,-1.82);
\coordinate (P9) at (.85,-1.83);

\path[draw,name path=P1--P1] (P1) to[out=80,in=180] (P2) 
                                  to[out=0,in=175] (P3)
				                  to[out=-10,in=185] (P4)
				                  to[out=0,in=110] (P5)
				                  to[out=290,in=0] (P6)                 
			                      to[out=180,in=10] (P7)
							      to[out=190,in=45] (P8)
							      to[out=180,in=0] (P9)							      
							      to[out=145,in=260] (P1);

%% Punkte 
%\foreach \n in {1,...,9} \fill[] (P\n) circle (1pt);        

% Loecher
\draw[] (2.4,-.05) arc(0:180:.70cm and .35cm) (2.5,.15) arc(0:-180:.8cm and .4cm);
\begin{scope}[xshift=4.8cm,yshift=-.6cm]
\draw[] (2.4,-.05) arc(0:180:.70cm and .35cm) (2.5,.15) arc(0:-180:.8cm and .4cm);
\end{scope}
\draw[fill=white] (3.2,-1.75) arc(0:360:1.2cm and .3cm);

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
% Figur rechts unten
\begin{scope}[yshift=-5cm]
\draw[] (3.25,-.1) arc(0:180:1.2cm and .6cm) (3.5,.25) arc(0:-180:1.45cm and .6cm);

\begin{scope}[xshift=4cm,yshift=1cm]
\draw[] (2.41,-.03) arc(0:180:.60cm and .30cm) (2.5,.15) arc(0:-180:.7cm and .35cm);
\end{scope}

\begin{scope}[xshift=5.2cm,yshift=-.2cm]
\draw[] (2.4,-.05) arc(0:180:.70cm and .35cm) (2.5,.15) arc(0:-180:.8cm and .4cm);
\end{scope}

\begin{scope}[yscale=-1,xscale=1]
\coordinate (P1) at (0,0);
\coordinate (P2) at (1.5,1);
\coordinate (P3) at (4.5,.3);
\coordinate (P4) at (6.5,.9);
\coordinate (P5) at (8.5,0);
\coordinate (P6) at (6.5,-2);
\coordinate (P7) at (4,-1.25);
\coordinate (P8) at (3.17,-1.82);
\coordinate (P9) at (.85,-1.83);

\path[draw,name path=P1--P1] (P1) to[out=80,in=180] (P2) 
to[out=0,in=175] (P3)
to[out=-10,in=185] (P4)
to[out=0,in=110] (P5)
to[out=290,in=0] (P6)                 
to[out=180,in=10] (P7)
to[out=190,in=45] (P8)
to[out=180,in=0] (P9)							      
to[out=145,in=260] (P1);

% Loch, weiss gefuellt
\draw[fill=white] (3.2,-1.75) arc(0:360:1.2cm and .3cm);

\begin{scope}[xscale=-1,xshift=-4cm]
% Linien
\draw[] 
%(1,-1.6) to[out=120,in=270] (.8,-.96)
(1,-1.6) to[out=90,in=260] (.75,-.85)
%(2.2,-2.05) to[out=70,in=270] (2.3,-1.45)
(2.2,-2.05) to[out=90,in=280] (2.45,-1.3)
%(2.6,-1.5) to[out=70,in=270] (2.75,-.78)
(2.6,-1.5) to[out=90,in=280] (2.85,-.75);

% Linien gestrichelt
\draw[dotted, thick]
%(1.4,-2) to[out=120,in=270] (1.25,-1.51)
(1.4,-2) to[out=90,in=270] (1.15,-1.25)
%(1.8,-1.46) -- (1.8,-.45)
(1.8,-1.46) to[out=90,in=270] (1.55,-.75)
%(3,-1.93) -- (3,-1.6)
(3,-1.92) to[out=90,in=270] (3.25,-1.17);
\end{scope}

\end{scope}
\end{scope}
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %

%%Hilflinien
%\draw[blue!10] 
%(1,-4.75) -- (1,-.75)
%(1.4,-4.75) -- (1.4,-.75)
%(1.8,-4.75) -- (1.8,-.75)
%(2.2,-4.75) -- (2.2,-.75)
%(2.6,-4.75) -- (2.6,-.75)
%(3,-4.75) -- (3,-.75);

% Linien
\draw[] 
%(1,-1.6) to[out=120,in=270] (.8,-.96)
(1,-1.6) to[out=90,in=260] (.75,-.85)
%(2.2,-2.05) to[out=70,in=270] (2.3,-1.45)
(2.2,-2.05) to[out=90,in=280] (2.45,-1.3)
%(2.6,-1.5) to[out=70,in=270] (2.75,-.78)
(2.6,-1.5) to[out=90,in=280] (2.85,-.75);

% Linien gestrichelt
\draw[dotted, thick]
%(1.4,-2) to[out=120,in=270] (1.25,-1.51)
(1.4,-2) to[out=90,in=270] (1.15,-1.25)
%(1.8,-1.46) -- (1.8,-.45)
(1.8,-1.46) to[out=90,in=270] (1.55,-.75)
%(3,-1.93) -- (3,-1.6)
(3,-1.92) to[out=90,in=270] (3.25,-1.17);

% Pfeil
\draw[<->] (2,-2.2) -- (2,-3.2);

\end{tikzpicture}
%	        \caption{~\ref{sec:runningex}}
%	\label{cap:welded}
\end{figure}
%\end{document}
